Predictability and Comprehensibility in Post-Hoc XAI Methods: A User-Centered Analysis

Post-hoc explainability methods aim to clarify predictions of black-box machine learning models. However, it is still largely unclear how well users comprehend the provided explanations and whether these increase the users ability to predict the model behavior. We approach this question by conducting a user study to evaluate comprehensibility and predictability in two widely used tools: LIME and SHAP. Moreover, we investigate the effect of counterfactual explanations and misclassifications on users ability to understand and predict the model behavior. We find that the comprehensibility of SHAP is significantly reduced when explanations are provided for samples near a model's decision boundary. Furthermore, we find that counterfactual explanations and misclassifications can significantly increase the users understanding of how a machine learning model is making decisions. Based on our findings, we also derive design recommendations for future post-hoc explainability methods with increased comprehensibility and predictability.

==> figures/LIME_EXP01.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.8] % scale for double column 0.4
    \tikzstyle{longbox} = [minimum width=3cm, minimum height=2cm,rectangle, draw]
    
    % for a double column xshift=3.75cm and yshift=-1.75cm
    \node[longbox][xshift=13.5cm, yshift=2.2cm]{\includegraphics[width=\linewidth]{figures/LIME_image_EXP01.png}};
    
    \begin{axis}[
        axis line style={white!80!black},
        title={Label: 0, Pred: 0},
        tick align=outside,
        tick pos=left,
        x grid style={white!80!black},
        xmajorgrids,
        xmajorticks=true,
        xmin=-0.5, xmax=4.5,
        xtick style={color=white!15!black},
        xtick={0,1,2,3,4},
        xticklabels={F1,F2,F3,F4,F5},
        y grid style={white!80!black},
        ylabel={feature value},
        ymajorgrids,
        ymajorticks=true,
        ymin=0, ymax=1,
        ytick style={color=white!15!black}
        ]
        \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.293475366178429);
        
        \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.987654320987654);
        \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:1.75,0) rectangle (axis cs:2.25,0.518518518518519);
        \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.146152495453058);
        \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:3.75,0) rectangle (axis cs:4.25,0);
        \draw (axis cs:-0.25125,0.293475366178429) node[
          scale=1,
          anchor=base west,
          text=white!15!black,
          rotate=0.0
        ]{0.29};
        \draw (axis cs:0.75375,0.937654320987654) node[
          scale=1,
          anchor=base west,
          text=white!15!black,
          rotate=0.0
        ]{0.99};
        \draw (axis cs:1.75875,0.518518518518519) node[
          scale=1,
          anchor=base west,
          text=white!15!black,
          rotate=0.0
        ]{0.52};
        \draw (axis cs:2.76375,0.146152495453058) node[
          scale=1,
          anchor=base west,
          text=white!15!black,
          rotate=0.0
        ]{0.15};
        \draw (axis cs:3.76875,0) node[
          scale=1,
          anchor=base west,
          text=white!15!black,
          rotate=0.0
        ]{0.0};
        \draw (axis cs:1,1) node[
          scale=1,
          anchor=base east,
          text=white!15!black,
          rotate=0.0
        ]{Label: 0, pred: 0};
    \end{axis}

\end{tikzpicture}

==> figures/RQ1_H1.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.18)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style= {white!80!black},
xmajorticks=false,
xmin=-0.7, xmax=0.7,
xtick style={color=white!15!black},
xtick={0},
xticklabels={COMPREHENSIBILITY\_SCORE},
y grid style={white!80!black},
ylabel={Comprehensibility Score},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=21,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,10.25)%x = -0.396 -> -0.380
--(axis cs:-0.040,10.25) %x = -0.004 -> -0.040
--(axis cs:-0.040,18)
--(axis cs:-0.380,18)
--(axis cs:-0.380,10.25)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,8)
--(axis cs:0.380,8)
--(axis cs:0.380,15)
--(axis cs:0.040,15)
--(axis cs:0.040,8)
--cycle;
\draw[draw=white!28.2352941176471!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=white!28.2352941176471!black,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 10.25
-0.2 1
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 18
-0.2 20
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 1
-0.102 1
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 20
-0.102 20
};
\addplot [semithick, color1, forget plot]
table {%
0.2 8
0.2 1
};
\addplot [semithick, color1, forget plot]
table {%
0.2 15
0.2 20
};
\addplot [semithick, color1, forget plot]
table {%
0.102 1
0.298 1
};
\addplot [semithick, color1, forget plot]
table {%
0.102 20
0.298 20
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 15
-0.040 15
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 13.7272727272727
};
\addplot [semithick, color1, forget plot]
table {%
0.040 12.5
0.380 12.5
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid,fill=black}, only marks, forget plot]
table {%
0.2 11.4166666666667
};
\draw (axis cs:-0.2,15.28) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 15.3};
\draw (axis cs:0.2,12.78) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 12.8};
\end{axis}

\end{tikzpicture}


==> figures/RQ1_H1_C1_vs_C2.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0.18)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Comparison of T1 and T2 scores},
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=1.5,
xtick style={color=white!15!black},
xtick={0,1},
xticklabels={C1,C2},
xmajorticks=true,
y grid style={white!80!black},
ylabel={Comprehensibility Score},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=20,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,6.86363636363636) 
--(axis cs:-0.040,6.86363636363636) 
--(axis cs:-0.040,9.36363636363636)
--(axis cs:-0.380,9.36363636363636)
--(axis cs:-0.380,6.86363636363636)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,4.20833333333333)
--(axis cs:0.380,4.20833333333333)
--(axis cs:0.380,6.83333333333333)
--(axis cs:0.040,6.83333333333333)
--(axis cs:0.040,4.20833333333333)
--cycle;
\path [draw=color0, semithick]
(axis cs:0.640,4.36363636363636)
--(axis cs:0.980,4.36363636363636)
--(axis cs:0.980,6.86363636363636)
--(axis cs:0.640,6.86363636363636)
--(axis cs:0.640,4.36363636363636)
--cycle;
\path [draw=color1, semithick]
(axis cs:1.040,4.58333333333333)  %x: 1.004 -> 1.040
--(axis cs:1.380,4.58333333333333) %x: 1.396 -> 1.380
--(axis cs:1.380,7.20833333333333)
--(axis cs:1.040,7.20833333333333)
--(axis cs:1.040,4.58333333333333)
--cycle;
\draw[draw=color0,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=color1,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 6.86363636363636
-0.2 5.86363636363636
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 9.36363636363636
-0.2 11.8636363636364
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 5.86363636363636
-0.102 5.86363636363636
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 11.8636363636364
-0.102 11.8636363636364
};
\addplot [semithick, color1, forget plot]
table {%
0.2 4.20833333333333
0.2 2.70833333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.2 6.83333333333333
0.2 10.2083333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.102 2.70833333333333
0.298 2.70833333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.102 10.2083333333333
0.298 10.2083333333333
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
0.2 -1.29166666666667
};
\addplot [semithick, color0, forget plot]
table {%
0.8 4.36363636363636
0.8 1.86363636363636
};
\addplot [semithick, color0, forget plot]
table {%
0.8 6.86363636363636
0.8 7.86363636363636
};
\addplot [semithick, color0, forget plot]
table {%
0.702 1.86363636363636
0.898 1.86363636363636
};
\addplot [semithick, color0, forget plot]
table {%
0.702 7.86363636363636
0.898 7.86363636363636
};
\addplot [semithick, color1, forget plot]
table {%
1.2 4.58333333333333
1.2 1.20833333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.2 7.20833333333333
1.2 8.70833333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.102 1.20833333333333
1.298 1.20833333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.102 8.70833333333333
1.298 8.70833333333333
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid,fill=color1}, only marks, forget plot]
table {%
1.2 12.7083333333333
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 8.11363636363636
-0.040 8.11363636363636
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 8.18181818181818
};
\addplot [semithick, color1, forget plot]
table {%
0.040 5.70833333333333
0.380 5.70833333333333
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 5.41666666666666
};
\addplot [semithick, color0, forget plot]
table {%
0.640 5.61363636363636
0.980 5.61363636363636
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.8 5.54545454545454
};
\addplot [semithick, color1, forget plot]
table {%
1.040 5.70833333333333
1.380 5.70833333333333
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.2 6
};
\draw (axis cs:-0.2,8.89363636363636) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 8.4};
\draw (axis cs:0.2,6.35833333333333) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 6.0};
\draw (axis cs:0.8,6.4363636363636) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 5.9};
\draw (axis cs:1.2,6.5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 6.0};
\end{axis}

\end{tikzpicture}


==> figures/RQ1_H2.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.7, xmax=0.7,
xtick style={color=white!15!black},
xtick={0},
xticklabels={TRUST1\_SCORE},
y grid style={white!80!black},
ylabel={Trust Score},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=23,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,6.25)
--(axis cs:-0.040,6.25)
--(axis cs:-0.040,12)
--(axis cs:-0.380,12)
--(axis cs:-0.380,6.25)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,9)
--(axis cs:0.380,9)
--(axis cs:0.380,12)
--(axis cs:0.040,12)
--(axis cs:0.040,9)
--cycle;
\draw[draw=white!28.2352941176471!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=color1,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 6.25
-0.2 1
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 12
-0.2 18
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 1
-0.102 1
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 18
-0.102 18
};
\addplot [semithick, color1, forget plot]
table {%
0.2 9
0.2 5
};
\addplot [semithick, color1, forget plot]
table {%
0.2 12
0.2 16
};
\addplot [semithick, color1, forget plot]
table {%
0.102 5
0.298 5
};
\addplot [semithick, color1, forget plot]
table {%
0.102 16
0.298 16
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid,fill=color1}, only marks, forget plot]
table {%
0.2 3
0.2 22
0.2 21
0.2 17
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 9.5
-0.040 9.5
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 9.31818181818182
};
\addplot [semithick, color1, forget plot]
table {%
0.040 10.5
0.380 10.5
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 11
};
\draw (axis cs:-0.2,10.38) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 9.8};
\draw (axis cs:0.2,9.78) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 10.8};
\end{axis}


\end{tikzpicture}


==> figures/RQ1_vs_RQ2_repeated_measure.tex <==
% This file was created by tikzplotlib v0.9.7.
%\resizebox{0}{}{}{}
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=1.5,
xtick style={color=white!15!black},
xtick={0,1},
xticklabels={RQ1,RQ2},
xmajorticks=true,
y grid style={white!80!black},
ylabel={Predictability Score},
ymajorgrids,
ymajorticks=true,
ymin=-5, ymax=25,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,3.59090909090909)
--(axis cs:-0.040,3.59090909090909)
--(axis cs:-0.040,8.71590909090909)
--(axis cs:-0.380,8.71590909090909)
--(axis cs:-0.380,3.59090909090909)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,6.08333333333333)
--(axis cs:0.380,6.08333333333333)
--(axis cs:0.380,11.9583333333333)
--(axis cs:0.040,11.9583333333333)
--(axis cs:0.040,6.08333333333333)
--cycle;
\path [draw=color0, semithick]
(axis cs:0.604,5.71590909090909)
--(axis cs:0.980,5.71590909090909)
--(axis cs:0.980,11.9659090909091)
--(axis cs:0.604,11.9659090909091)
--(axis cs:0.604,5.71590909090909)
--cycle;
\path [draw=color1, semithick]
(axis cs:1.040,12.5833333333333)
--(axis cs:1.380,12.5833333333333)
--(axis cs:1.380,17.3333333333333)
--(axis cs:1.040,17.3333333333333)
--(axis cs:1.040,12.5833333333333)
--cycle;
\draw[draw=color0,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=color1,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 3.59090909090909
-0.2 0.0909090909090908
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 8.71590909090909
-0.2 13.5909090909091
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 0.0909090909090908
-0.102 0.0909090909090908
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 13.5909090909091
-0.102 13.5909090909091
};
\addplot [semithick, color1, forget plot]
table {%
0.2 6.08333333333333
0.2 3.08333333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.2 11.9583333333333
0.2 20.0833333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.102 3.08333333333333
0.298 3.08333333333333
};
\addplot [semithick, color1, forget plot]
table {%
0.102 20.0833333333333
0.298 20.0833333333333
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
0.2 22.0833333333333
};
\addplot [semithick, color0, forget plot]
table {%
0.8 5.71590909090909
0.8 -2.90909090909091
};
\addplot [semithick, color0, forget plot]
table {%
0.8 11.9659090909091
0.8 17.0909090909091
};
\addplot [semithick, color0, forget plot]
table {%
0.702 -2.90909090909091
0.898 -2.90909090909091
};
\addplot [semithick, color0, forget plot]
table {%
0.702 17.0909090909091
0.898 17.0909090909091
};
\addplot [semithick, color1, forget plot]
table {%
1.2 12.5833333333333
1.2 9.08333333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.2 17.3333333333333
1.2 23.0833333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.102 9.08333333333333
1.298 9.08333333333333
};
\addplot [semithick, color1, forget plot]
table {%
1.102 23.0833333333333
1.298 23.0833333333333
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 5.59090909090909
-0.040 5.59090909090909
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 5.86363636363637
};
\addplot [semithick, color1, forget plot]
table {%
0.040 9.58333333333333
0.380 9.58333333333333
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 9.75000000000001
};
\addplot [semithick, color0, forget plot]
table {%
0.604 8.84090909090909
0.980 8.84090909090909
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.8 8.77272727272727
};
\addplot [semithick, color1, forget plot]
table {%
1.040 15.3333333333333
1.380 15.3333333333333
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.2 15.1666666666667
};
\draw (axis cs:-0.2,4.5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 5.9};
\draw (axis cs:0.2,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 9.9};
\draw (axis cs:0.8,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 9.1};
\draw (axis cs:1.2,14) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 15.6};
\end{axis}

\end{tikzpicture}


==> figures/RQ2_score.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.7, xmax=0.7,
xtick style={color=white!15!black},
xtick={0},
xticklabels={TRUST2\_SCORE},
y grid style={white!80!black},
ylabel={Trust Score},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=21,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,10)
--(axis cs:-0.040,10)
--(axis cs:-0.040,14.75)
--(axis cs:-0.380,14.75)
--(axis cs:-0.380,10)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,13.75)
--(axis cs:0.380,13.75)
--(axis cs:0.380,18.25)
--(axis cs:0.040,18.25)
--(axis cs:0.040,13.75)
--cycle;
\draw[draw=color0,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=color1,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 10
-0.2 3
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 14.75
-0.2 19
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 3
-0.102 3
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 19
-0.102 19
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-0.2 2
};
\addplot [semithick, color1, forget plot]
table {%
0.2 13.75
0.2 8
};
\addplot [semithick, color1, forget plot]
table {%
0.2 18.25
0.2 22
};
\addplot [semithick, color1, forget plot]
table {%
0.102 8
0.298 8
};
\addplot [semithick, color1, forget plot]
table {%
0.102 22
0.298 22
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 12
-0.040 12
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 11.8636363636364
};
\addplot [semithick, color1, forget plot]
table {%
0.040 15
0.380 15
};
\addplot [color2, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=black}, only marks, forget plot]
table {%
0.2 15.2916666666667
};
\draw (axis cs:-0.2,12.50) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 12.3};
\draw (axis cs:0.2,15.88) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 15.3};
\end{axis}


\end{tikzpicture}


==> figures/RQ2_vs_RQ1.tex <==
% This file was created by tikzplotlib v0.9.7.
%\resizebox{0}{}{}{}
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.795098039215686,0.200980392156863,0.206862745098039}
\definecolor{color1}{rgb}{0.278921568627451,0.487745098039216,0.658333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorticks=false,
xmin=-0.5, xmax=1.5,
xtick style={color=white!15!black},
xtick={0,1},
xticklabels={RQ1,RQ2},
xmajorticks=true,
y grid style={white!80!black},
ylabel={Predictability Score},
ymajorgrids,
ymajorticks=true,
ymin=-5, ymax=23,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:-0.380,3)
--(axis cs:-0.040,3)
--(axis cs:-0.040,8.75)
--(axis cs:-0.380,8.75)
--(axis cs:-0.380,3)
--cycle;
\path [draw=color1, semithick]
(axis cs:0.040,3.75)
--(axis cs:0.380,3.75)
--(axis cs:0.380,8)
--(axis cs:0.040,8)
--(axis cs:0.040,3.75)
--cycle;
\path [draw=color0, semithick]
(axis cs:0.604,5.5)
--(axis cs:0.980,5.5)
--(axis cs:0.980,12.5)
--(axis cs:0.604,12.5)
--(axis cs:0.604,5.5)
--cycle;
\path [draw=color1, semithick]
(axis cs:1.040,9.75)
--(axis cs:1.380,9.75)
--(axis cs:1.380,14.75)
--(axis cs:1.040,14.75)
--(axis cs:1.040,9.75)
--cycle;
\draw[draw=color0,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color0,fill=white,line width=0.3pt};
\addlegendentry{SHAP}

\draw[draw=color1,fill=white,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=color1,fill=white,line width=0.3pt};
\addlegendentry{LIME}

\addplot [semithick, color0, forget plot]
table {%
-0.2 3
-0.2 -4
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 8.75
-0.2 14
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 -4
-0.102 -4
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 14
-0.102 14
};
\addplot [semithick, color1, forget plot]
table {%
0.2 3.75
0.2 -2
};
\addplot [semithick, color1, forget plot]
table {%
0.2 8
0.2 14
};
\addplot [semithick, color1, forget plot]
table {%
0.102 -2
0.298 -2
};
\addplot [semithick, color1, forget plot]
table {%
0.102 14
0.298 14
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
0.2 17
};
\addplot [semithick, color0, forget plot]
table {%
0.8 5.5
0.8 -1
};
\addplot [semithick, color0, forget plot]
table {%
0.8 12.5
0.8 17
};
\addplot [semithick, color0, forget plot]
table {%
0.702 -1
0.898 -1
};
\addplot [semithick, color0, forget plot]
table {%
0.702 17
0.898 17
};
\addplot [semithick, color1, forget plot]
table {%
1.2 9.75
1.2 4
};
\addplot [semithick, color1, forget plot]
table {%
1.2 14.75
1.2 20
};
\addplot [semithick, color1, forget plot]
table {%
1.102 4
1.298 4
};
\addplot [semithick, color1, forget plot]
table {%
1.102 20
1.298 20
};
\addplot [semithick, color0, forget plot]
table {%
-0.380 6
-0.040 6
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.2 5.63636363636364
};
\addplot [semithick, color1, forget plot]
table {%
0.040 5.5
0.380 5.5
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.2 6.375
};
\addplot [semithick, color0, forget plot]
table {%
0.604 8
0.980 8
};
\addplot [color0, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.8 8.86363636363636
};
\addplot [semithick, color1, forget plot]
table {%
1.040 11
1.380 11
};
\addplot [color1, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.2 11.7916666666667
};
\draw (axis cs:-0.2,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 6.3};
\draw (axis cs:0.2,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 5.8};
\draw (axis cs:0.8,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 8.3};
\draw (axis cs:1.2,10.5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 11.3};
\end{axis}

\end{tikzpicture}


==> figures/SHAP_EXP05.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}[scale=0.55,
triple/.style={draw, anchor=text, minimum width=3cm, rectangle split,rectangle split parts=3}
]
    % Add shap plots
    \node
    [triple, scale=0.58]
    %[xshift=-1cm, yshift=-2.5cm] % for a double column
    [xshift=7.3cm, yshift=4cm]
    {class low (0)
    \includegraphics[width=\linewidth, height=2cm]{figures/SHAP_0_EXP05.png}
    \nodepart{second}{class low (1)
    \includegraphics[width=\linewidth, height=2cm]{figures/SHAP_1_EXP05.png}}
    \nodepart{third}{class low (2)
    \includegraphics[width=\linewidth, height=2cm]{figures/SHAP_2_EXP05.png}}
    };

    \begin{axis}[
    axis line style={white!80!black},
    title={Label: 1, Pred: 1},
    tick align=outside,
    tick pos=left,
    x grid style={white!80!black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=4.5,
    xtick style={color=white!15!black},
    xtick={0,1,2,3,4},
    xticklabels={F1,F2,F3,F4,F5},
    xmajorticks=true,
    y grid style={white!80!black},
    ylabel={feature value},
    ymajorgrids,
    ymajorticks=true,
    ymin=0, ymax=1,
    ytick style={color=white!15!black}
    ]
    \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.354727030625832);
    
    \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.740740740740741);
    \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:1.75,0) rectangle (axis cs:2.25,0.103703703703704);
    \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.0032809522674014);
    \draw[draw=white,fill=white!41.1764705882353!black] (axis cs:3.75,0) rectangle (axis cs:4.25,0.25);
    \draw (axis cs:-0.25125,0.354727030625832) node[
      scale=1,
      anchor=base west,
      text=white!15!black,
      rotate=0.0
    ]{0.35};
    \draw (axis cs:0.75375,0.740740740740741) node[
      scale=1,
      anchor=base west,
      text=white!15!black,
      rotate=0.0
    ]{0.74};
    \draw (axis cs:1.75875,0.103703703703704) node[
      scale=1,
      anchor=base west,
      text=white!15!black,
      rotate=0.0
    ]{0.1};
    \draw (axis cs:2.76375,0.0032809522674014) node[
      scale=1,
      anchor=base west,
      text=white!15!black,
      rotate=0.0
    ]{0.0};
    \draw (axis cs:3.76875,0.25) node[
      scale=1,
      anchor=base west,
      text=white!15!black,
      rotate=0.0
    ]{0.25};
    \draw (axis cs:1,1) node[
      scale=1,
      anchor=base east,
      text=white!15!black,
      rotate=0.0
    ]{Label: 1, pred: 1};
    \end{axis}

\end{tikzpicture}


==> figures/Survey_Overview.tex <==
\begin{tikzpicture}[
  triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3}]
  
  \tikzstyle{bigbox} = [minimum width=16cm, minimum height=4cm,draw, thick, rounded corners, rectangle]
  \tikzstyle{box} = [minimum width=0.5cm, minimum height=0.5cm,rectangle, draw]
  \tikzstyle{whitebox} = [minimum width=0.5cm, minimum height=0.5cm,rectangle]
  \tikzstyle{longbox} = [minimum width=15cm, minimum height=0.75cm,rectangle, draw]
  \tikzset{txtstyle/.style={text=black}}

\node[triple][xshift=-7.5cm, yshift=0.95cm] {Assignment 1
    \nodepart{second}
      {RQ1: Comprehensibility}
    \nodepart{third}
      \tikz{
      \node[box, xshift=-1.35cm, yshift=3.5cm] {EX01};
      \node[box, xshift= -0.25cm, yshift=3.5cm] {EX02};
      \node[box, xshift= 0.90cm, yshift=3.5cm] {EX03};
      
      \node[box, xshift=-1.75cm, yshift=2.9cm] {Sample C1};
      \node[box, xshift=0.5cm, yshift=2.9cm] {Sample C2};
      }
  };
  
\node[triple][xshift=-2.7cm, yshift=0.95cm] {Assignment 2
    \nodepart{second}
      {RQ1: Predictability}
    \nodepart{third}
      \tikz{
      \node[box, xshift=-1.35cm, yshift=3.5cm] {EX04};
      \node[box, xshift= -0.25cm, yshift=3.5cm] {EX05};
      \node[box, xshift= 0.90cm, yshift=3.5cm] {EX06};
      
      \node[box, xshift=-1.75cm, yshift=2.9cm] {Sample T1};
      \node[box, xshift=0.5cm, yshift=2.9cm] {Sample T2};
      }
  };
  
\node[triple][xshift=2.65cm, yshift=0.95cm] {Assignment 3
    \nodepart{second}
      {RQ2: Improving Predictability}
    \nodepart{third}
      \tikz{
      \node[box, xshift=-1.15cm, yshift=3.5cm] {EX07};
      \node[whitebox, xshift= -0.2cm, yshift=3.5cm] {...};
      \node[box, xshift= 0.25cm, yshift=3.5cm] {EX10};
      
      \node[box, xshift=2cm, yshift=3.5cm] {EX11};
      \node[whitebox, xshift= 2.95cm, yshift=3.5cm] {...};
      \node[box, xshift= 3.45cm, yshift=3.5cm] {EX14};
      
      \node[box, xshift=-0.75cm, yshift=2.9cm] {Sample T1};
      \node[box, xshift=2.4cm, yshift=2.9cm] {Sample T2};
      }
  };
  
 % Qualitative data
    \node[longbox][xshift=-1.05cm, yshift=-1.75cm]
    {RQ3: Collect the participants' feedback after each assignment};


% Background box
  \begin{pgfonlayer}{background}
    \node[bigbox][xshift=-1.15cm, yshift=-0.4cm] {};
  \end{pgfonlayer} 

  \end{tikzpicture}
